Geometry-Grounded Unified 3D Perception for Autonomous Driving

Camera-based autonomous driving perception requires a shared representation that preserves metric 3D structure across synchronized multi-camera streams. However, existing image-based frameworks often rely on backbones pretrained for semantic recognition, and introduce 3D geometry through downstream task-specific modules. As a result, their shared representations may fail to preserve explicit metric geometry and consistent 3D scene structure. In this paper, we present a Geometry-grounded Unified 3D Perception (GeoUP) framework that adapts the reconstruction-oriented latent of VGGT to calibrated, streaming multi-camera driving scenes. GeoUP factorizes cross-image interaction into self, temporal, and view attention to capture structurally distinct temporal and cross-view correspondences. It further injects calibration-aware raymap encodings to provide metric scale and camera geometry. The resulting geometry-grounded latent is decoded for metric depth estimation, 3D object detection, and semantic occupancy prediction, corresponding to surface-, instance-, and volume-level readouts of the same 3D scene. Through joint multi-task and multi-dataset training, GeoUP effectively leverages heterogeneous annotations and generalizes across diverse sensor configurations and perception ranges. Extensive experiments on nuScenes, Argoverse 2, Waymo, KITTI, and DDAD demonstrate that GeoUP achieves SOTA performance across detection, occupancy, and depth estimation. These results validate the effectiveness of geometry-grounded representations for unified 3D driving perception.

==> images/attn/attn_img.tex <==

% Show or hide the final output F^(l)
\newif\ifShowOutput
\ShowOutputtrue
% \ShowOutputfalse

% ------------------------------------------------
% color palettes
% ------------------------------------------------

\def\CuboidLineWidth{0.26pt}

\definecolor{normface}{RGB}{242, 242, 242}
\definecolor{highface}{RGB}{250,154,38}

\definecolor{blockedge}{RGB}{25,25,25}
\colorlet{gridline}{blockedge}
\colorlet{highlightedge}{blockedge}

\begin{tikzpicture}[
    >=Latex,
    font=\small,
    arr/.style={
        -{Triangle[length=1.2mm,width=1.2mm]},
        line width=0.8pt,
        draw=black
    },
    grid/.style={
        draw=blockedge,
        line width=\CuboidLineWidth
    },
    tokenline/.style={
        draw=blockedge,
        line width=\CuboidLineWidth
    },
    title/.style={
        font=\footnotesize,
        align=center
    },
    dim/.style={
        -{Triangle[length=1.2mm,width=1.2mm]},
        draw=black,
        line width=0.8pt,
        line cap=round,
        line join=round
    }
]

% Dimension label scale
\def\DimLabelScale{0.8}

% ------------------------------------------------
% basic sizes
% ------------------------------------------------
\def\nTok{5}      % N: number of patch tokens per image
\def\nView{6}     % V: number of cameras
\def\nTime{4}     % T: temporal window

\def\s{0.22}      % size of one token along N and V
\def\tdx{0.14}    % size of one token along T, x projection
\def\tdy{0.10}    % size of one token along T, y projection

% Full feature block size: N x V x T
\pgfmathsetmacro{\W}{\nTok*\s}
\pgfmathsetmacro{\H}{\nView*\s}
\pgfmathsetmacro{\DXX}{\nTime*\tdx}
\pgfmathsetmacro{\DYY}{\nTime*\tdy}

% ------------------------------------------------
% unified group gaps inside each attention module
% ------------------------------------------------
\def\GroupGap{0.00}

\pgfmathsetmacro{\DepthUnitLen}{sqrt(\tdx*\tdx+\tdy*\tdy)}
\pgfmathsetmacro{\gT}{\GroupGap*\tdx/\DepthUnitLen}
\pgfmathsetmacro{\gTY}{\GroupGap*\tdy/\DepthUnitLen}

\pgfmathsetmacro{\gVself}{\GroupGap}
\pgfmathsetmacro{\gTselfX}{\gT}
\pgfmathsetmacro{\gTselfY}{\gTY}

\pgfmathsetmacro{\gVtemp}{\GroupGap}

\pgfmathsetmacro{\gTviewX}{\gT}
\pgfmathsetmacro{\gTviewY}{\gTY}

\pgfmathsetmacro{\SelfDXX}{\nTime*\tdx+(\nTime-1)*\gTselfX}
\pgfmathsetmacro{\SelfDYY}{\nTime*\tdy+(\nTime-1)*\gTselfY}
\pgfmathsetmacro{\SelfH}{\nView*\s+(\nView-1)*\gVself}

\pgfmathsetmacro{\TempH}{\nView*\s+(\nView-1)*\gVtemp}

\pgfmathsetmacro{\ViewDXX}{\nTime*\tdx+(\nTime-1)*\gTviewX}
\pgfmathsetmacro{\ViewDYY}{\nTime*\tdy+(\nTime-1)*\gTviewY}

% ------------------------------------------------
% unified layout
% ------------------------------------------------
\def\BlockGap{0.58}   % gap between neighboring modules
\def\DimGap{0.20}     % distance between dimension arrows and cuboid edges

% Visible widths of each module
\pgfmathsetmacro{\InputW}{\W+\DXX}
\pgfmathsetmacro{\SelfW}{\W+\SelfDXX}
\pgfmathsetmacro{\TempW}{\W+\DXX}
\pgfmathsetmacro{\ViewW}{\W+\ViewDXX}
\pgfmathsetmacro{\OutputW}{\W+\DXX}

% Strict edge-to-edge layout
\pgfmathsetmacro{\XInput}{0}
\pgfmathsetmacro{\XSelf}{\XInput+\InputW+\BlockGap}
\pgfmathsetmacro{\XTemp}{\XSelf+\SelfW+\BlockGap}
\pgfmathsetmacro{\XView}{\XTemp+\TempW+\BlockGap}
\pgfmathsetmacro{\XOutput}{\XView+\ViewW+\BlockGap}

% All blocks share the same bottom baseline
\pgfmathsetmacro{\BaselineY}{0}

% Local y-shifts make the lowest line of every module equal to BaselineY
\pgfmathsetmacro{\YInput}{\BaselineY+\H}
\pgfmathsetmacro{\YSelf}{\BaselineY+\SelfH}
\pgfmathsetmacro{\YTemp}{\BaselineY+\TempH}
\pgfmathsetmacro{\YView}{\BaselineY+\H}
\pgfmathsetmacro{\YOutput}{\BaselineY+\H}

% Align all titles at the same y-coordinate
\pgfmathsetmacro{\TopInput}{\YInput+\DYY}
\pgfmathsetmacro{\TopSelf}{\YSelf+\SelfDYY}
\pgfmathsetmacro{\TopTemp}{\YTemp+\DYY}
\pgfmathsetmacro{\TopView}{\YView+\ViewDYY}
\pgfmathsetmacro{\MaxTop}{max(max(\TopInput,\TopSelf),max(\TopTemp,\TopView))}
\pgfmathsetmacro{\TitleY}{\MaxTop+0.45}

% Horizontal arrows share the same y-coordinate
\pgfmathsetmacro{\ArrowY}{\BaselineY+0.50*\H}

% ------------------------------------------------
% manually set a symmetric bounding box
% ------------------------------------------------
\ifShowOutput
    \pgfmathsetmacro{\BBoxRight}{\XOutput+\OutputW}
\else
    \pgfmathsetmacro{\BBoxRight}{\XView+\ViewW}
\fi

\path[use as bounding box]
    ({\XInput-0.60},{\BaselineY-\DimGap-0.1})
    rectangle
    ({\BBoxRight+0.60},{\TitleY+0.28});

% ------------------------------------------------
% helper commands
% ------------------------------------------------
\newcommand{\DrawPrismNeutral}[6]{
% #1 x, #2 y, #3 width, #4 height, #5 depth-x, #6 depth-y

    % top face
    \path[draw=blockedge, line width=\CuboidLineWidth, fill=normface]
        (#1,#2) -- ({#1+#3},{#2}) --
        ({#1+#3+#5},{#2+#6}) -- ({#1+#5},{#2+#6}) -- cycle;

    % right face
    \path[draw=blockedge, line width=\CuboidLineWidth, fill=normface]
        ({#1+#3},{#2}) -- ({#1+#3},{#2-#4}) --
        ({#1+#3+#5},{#2-#4+#6}) -- ({#1+#3+#5},{#2+#6}) -- cycle;

    % front face
    \path[draw=blockedge, line width=\CuboidLineWidth, fill=normface]
        (#1,#2) rectangle ({#1+#3},{#2-#4});
}

\newcommand{\DrawPrismHighlight}[6]{
% #1 x, #2 y, #3 width, #4 height, #5 depth-x, #6 depth-y

    % top face
    \path[draw=highlightedge, line width=\CuboidLineWidth, fill=highface]
        (#1,#2) -- ({#1+#3},{#2}) --
        ({#1+#3+#5},{#2+#6}) -- ({#1+#5},{#2+#6}) -- cycle;

    % right face
    \path[draw=highlightedge, line width=\CuboidLineWidth, fill=highface]
        ({#1+#3},{#2}) -- ({#1+#3},{#2-#4}) --
        ({#1+#3+#5},{#2-#4+#6}) -- ({#1+#3+#5},{#2+#6}) -- cycle;

    % front face
    \path[draw=highlightedge, line width=\CuboidLineWidth, fill=highface]
        (#1,#2) rectangle ({#1+#3},{#2-#4});
}

% Draw token boundaries along N inside a prism.
% #1 x, #2 y, #3 height, #4 depth-x, #5 depth-y
\newcommand{\DrawTokenLinesN}[5]{
    \foreach \i in {1,...,4}{
        \pgfmathsetmacro{\xline}{#1+\i*\s}

        % front face
        \draw[tokenline]
            (\xline,#2) -- (\xline,{#2-#3});

        % top face
        \draw[tokenline]
            (\xline,#2) -- ({\xline+#4},{#2+#5});
    }
}

% Draw token boundaries along T inside a prism.
% #1 x, #2 y, #3 width, #4 height
\newcommand{\DrawTokenLinesT}[4]{
    \foreach \t in {1,...,3}{
        \pgfmathsetmacro{\ox}{\t*\tdx}
        \pgfmathsetmacro{\oy}{\t*\tdy}

        % top face
        \draw[tokenline]
            ({#1+\ox},{#2+\oy})
            --
            ({#1+#3+\ox},{#2+\oy});

        % right face
        \draw[tokenline]
            ({#1+#3+\ox},{#2+\oy})
            --
            ({#1+#3+\ox},{#2-#4+\oy});
    }
}

% Draw token boundaries along V inside a prism.
% #1 x, #2 y, #3 width, #4 depth-x, #5 depth-y
\newcommand{\DrawTokenLinesV}[5]{
    \foreach \v in {1,...,5}{
        \pgfmathsetmacro{\yline}{#2-\v*\s}

        % front face
        \draw[tokenline]
            (#1,\yline) -- ({#1+#3},\yline);

        % right face
        \draw[tokenline]
            ({#1+#3},\yline)
            --
            ({#1+#3+#4},{\yline+#5});
    }
}

\newcommand{\DrawGridCuboid}[2]{
% #1 x, #2 y
    \DrawPrismNeutral{#1}{#2}{\W}{\H}{\DXX}{\DYY}

    % front face grid: N x V
    \foreach \i in {1,...,4}{
        \pgfmathsetmacro{\xx}{#1+\i*\s}
        \draw[grid] (\xx,#2) -- (\xx,{#2-\H});
    }
    \foreach \v in {1,...,5}{
        \pgfmathsetmacro{\yy}{#2-\v*\s}
        \draw[grid] (#1,\yy) -- ({#1+\W},\yy);
    }

    % top face grid: N x T
    \foreach \i in {1,...,4}{
        \pgfmathsetmacro{\xx}{#1+\i*\s}
        \draw[grid] (\xx,#2) -- ({\xx+\DXX},{#2+\DYY});
    }
    \foreach \t in {1,...,3}{
        \pgfmathsetmacro{\ox}{\t*\tdx}
        \pgfmathsetmacro{\oy}{\t*\tdy}
        \draw[grid] ({#1+\ox},{#2+\oy}) -- ({#1+\W+\ox},{#2+\oy});
    }

    % right face grid: V x T
    \foreach \v in {1,...,5}{
        \pgfmathsetmacro{\yy}{#2-\v*\s}
        \draw[grid] ({#1+\W},\yy) -- ({#1+\W+\DXX},{\yy+\DYY});
    }
    \foreach \t in {1,...,3}{
        \pgfmathsetmacro{\ox}{\t*\tdx}
        \pgfmathsetmacro{\oy}{\t*\tdy}
        \draw[grid] ({#1+\W+\ox},{#2+\oy}) -- ({#1+\W+\ox},{#2-\H+\oy});
    }
}

\newcommand{\DrawSelfGroups}{
    % Draw all normal self-attention groups.
    \foreach \tt in {3,2,1,0}{
        \foreach \vv in {5,4,3,2,1,0}{
            \pgfmathsetmacro{\xx}{\tt*(\tdx+\gTselfX)}
            \pgfmathsetmacro{\yy}{-\vv*(\s+\gVself)+\tt*(\tdy+\gTselfY)}

            \DrawPrismNeutral{\xx}{\yy}{\W}{\s}{\tdx}{\tdy}
            \DrawTokenLinesN{\xx}{\yy}{\s}{\tdx}{\tdy}
        }
    }

    % Highlight the front-top first group: tau=0, view=0.
    \pgfmathsetmacro{\hxx}{0*(\tdx+\gTselfX)}
    \pgfmathsetmacro{\hyy}{-0*(\s+\gVself)+0*(\tdy+\gTselfY)}
    \DrawPrismHighlight{\hxx}{\hyy}{\W}{\s}{\tdx}{\tdy}
    \DrawTokenLinesN{\hxx}{\hyy}{\s}{\tdx}{\tdy}
}

\newcommand{\DrawTemporalGroups}{
    % Draw all normal temporal-attention groups.
    \foreach \vv in {5,4,3,2,1,0}{
        \pgfmathsetmacro{\yy}{-\vv*(\s+\gVtemp)}

        \DrawPrismNeutral{0}{\yy}{\W}{\s}{\DXX}{\DYY}
        \DrawTokenLinesN{0}{\yy}{\s}{\DXX}{\DYY}
        \DrawTokenLinesT{0}{\yy}{\W}{\s}
    }

    % Highlight the top temporal group: view=0.
    \pgfmathsetmacro{\hyy}{-0*(\s+\gVtemp)}
    \DrawPrismHighlight{0}{\hyy}{\W}{\s}{\DXX}{\DYY}
    \DrawTokenLinesN{0}{\hyy}{\s}{\DXX}{\DYY}
    \DrawTokenLinesT{0}{\hyy}{\W}{\s}
}

\newcommand{\DrawViewGroups}{
    % Draw all normal view-attention groups.
    \foreach \tt in {3,2,1,0}{
        \pgfmathsetmacro{\xx}{\tt*(\tdx+\gTviewX)}
        \pgfmathsetmacro{\yy}{\tt*(\tdy+\gTviewY)}

        \DrawPrismNeutral{\xx}{\yy}{\W}{\H}{\tdx}{\tdy}
        \DrawTokenLinesN{\xx}{\yy}{\H}{\tdx}{\tdy}
        \DrawTokenLinesV{\xx}{\yy}{\W}{\tdx}{\tdy}
    }

    % Highlight the front view group: tau=0.
    \pgfmathsetmacro{\hxx}{0*(\tdx+\gTviewX)}
    \pgfmathsetmacro{\hyy}{0*(\tdy+\gTviewY)}
    \DrawPrismHighlight{\hxx}{\hyy}{\W}{\H}{\tdx}{\tdy}
    \DrawTokenLinesN{\hxx}{\hyy}{\H}{\tdx}{\tdy}
    \DrawTokenLinesV{\hxx}{\hyy}{\W}{\tdx}{\tdy}
}

% ------------------------------------------------
% draw modules with aligned bottoms
% ------------------------------------------------
\begin{scope}[shift={(\XInput,\YInput)}]
    \DrawGridCuboid{0}{0}
\end{scope}

\begin{scope}[shift={(\XSelf,\YSelf)}]
    \DrawSelfGroups
\end{scope}

\begin{scope}[shift={(\XTemp,\YTemp)}]
    \DrawTemporalGroups
\end{scope}

\begin{scope}[shift={(\XView,\YView)}]
    \DrawViewGroups
\end{scope}

\ifShowOutput
\begin{scope}[shift={(\XOutput,\YOutput)}]
    \DrawGridCuboid{0}{0}
\end{scope}
\fi

% ------------------------------------------------
% aligned titles
% ------------------------------------------------
\node[title] at ({\XInput+\InputW/2},\TitleY)
    {$\mathbf{F}^{(l-1)}$};

\node[title] at ({\XSelf+\SelfW/2},\TitleY)
    {$\text{Attn}_{\mathrm{self}}^{(l)}$};

\node[title] at ({\XTemp+\TempW/2},\TitleY)
    {$\text{Attn}_{\mathrm{temp}}^{(l)}$};

\node[title] at ({\XView+\ViewW/2},\TitleY)
    {$\text{Attn}_{\mathrm{view}}^{(l)}$};

\ifShowOutput
\node[title] at ({\XOutput+\OutputW/2},\TitleY)
    {$\mathbf{F}^{(l)}$};
\fi

% ------------------------------------------------
% dimension arrows for input cuboid
% ------------------------------------------------
\pgfmathsetmacro{\DepthLen}{sqrt(\DXX*\DXX+\DYY*\DYY)}
\pgfmathsetmacro{\TxOff}{-\DimGap*\DYY/\DepthLen}
\pgfmathsetmacro{\TyOff}{ \DimGap*\DXX/\DepthLen}

% Angle of the temporal axis, used to rotate the "Frames" label
\pgfmathsetmacro{\FrameAngle}{atan(\DYY/\DXX)}

% Tokens dimension: parallel to the bottom edge
\draw[dim]
    ({\XInput},{\BaselineY-\DimGap})
    --
    ({\XInput+\W},{\BaselineY-\DimGap});
\node[inner sep=0pt, outer sep=0pt, rotate=0] at
    ({\XInput+\W/2},{\BaselineY-\DimGap-0.14})
    {\scalebox{\DimLabelScale}{\scriptsize Tokens}};

% Views dimension: parallel to the left edge
\draw[dim]
    ({\XInput-\DimGap},{\BaselineY})
    --
    ({\XInput-\DimGap},{\BaselineY+\H});
\node[inner sep=0pt, outer sep=0pt, rotate=90] at
    ({\XInput-\DimGap-0.17},{\BaselineY+\H/2})
    {\scalebox{\DimLabelScale}{\scriptsize Views}};

% Frames dimension: parallel to the top-left slanted edge
\draw[dim]
    ({\XInput+\TxOff},{\BaselineY+\H+\TyOff})
    --
    node[
        midway,
        sloped,
        above=4pt,
        inner sep=0pt,
        outer sep=0pt
    ] {\scalebox{\DimLabelScale}{\scriptsize Frames}}
    ({\XInput+\TxOff+\DXX},{\BaselineY+\H+\TyOff+\DYY});

% ------------------------------------------------
% aligned horizontal arrows between modules
% ------------------------------------------------
\def\ArrowPad{0.08}

\coordinate (in-east) at ({\XInput+\InputW+\ArrowPad},\ArrowY);
\coordinate (self-west) at ({\XSelf-\ArrowPad},\ArrowY);

\coordinate (self-east) at ({\XSelf+\SelfW+\ArrowPad},\ArrowY);
\coordinate (temp-west) at ({\XTemp-\ArrowPad},\ArrowY);

\coordinate (temp-east) at ({\XTemp+\TempW+\ArrowPad},\ArrowY);
\coordinate (view-west) at ({\XView-\ArrowPad},\ArrowY);

\draw[arr] (in-east) -- (self-west);
\draw[arr] (self-east) -- (temp-west);
\draw[arr] (temp-east) -- (view-west);

\ifShowOutput
\coordinate (view-east) at ({\XView+\ViewW+\ArrowPad},\ArrowY);
\coordinate (out-west) at ({\XOutput-\ArrowPad},\ArrowY);
\draw[arr] (view-east) -- (out-west);
\fi

\end{tikzpicture}


==> images/pipeline/pipeline.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    arr/.style={
        -{Triangle[length=1.2mm,width=1.2mm]},
        line width=0.8pt,
        draw=black
    },
    outarr/.style={
        arr,
        shorten <=1.5pt,
        shorten >=3pt
    },
    sarr/.style={-{Triangle[length=1.2mm,width=1.2mm]}, line width=0.8pt},
    tok/.style={
        draw,
        rounded corners=1pt,
        minimum width=0.24cm,
        minimum height=0.24cm,
        inner sep=0pt,
        line width=0.45pt
    },
    plus/.style={
        circle,
        draw,
        thick,
        inner sep=0pt,
        minimum size=0.32cm,
        font=\scriptsize
    },
    cnode/.style={
        circle,
        draw,
        thick,
        inner sep=0pt,
        minimum size=0.34cm,
        font=\scriptsize
    },
    head/.style={
        draw,
        thick,
        rounded corners=5pt,
        align=center,
        minimum width=0.95cm,
        minimum height=0.55cm,
        inner sep=2pt,
        font=\footnotesize
    },
    imgbox/.style={
        draw,
        thick,
        minimum width=1.25cm,
        minimum height=0.62cm
    }
]

% ------------------------------------------------
% colors
% ------------------------------------------------
\definecolor{pinktok1}{RGB}{246,204,209}
\definecolor{purpletok1}{RGB}{225,210,241}
\definecolor{pinktok2}{RGB}{236,141,152}
\definecolor{purpletok2}{RGB}{189,155,224}
\definecolor{bluetok1}{RGB}{195,225,241}
\definecolor{greentok1}{RGB}{178,221,188}
\definecolor{bluetok2}{RGB}{122,188,224}
\definecolor{greentok2}{RGB}{142,217,115}
\definecolor{yellowtok}{RGB}{246,212,120}
\definecolor{cyantok}{RGB}{190,226,226}

\colorlet{layerbg}{white}

\newcommand{\gradtok}[4]{
\shade[
    draw=black,
    rounded corners=1pt,
    line width=0.45pt,
    left color=#3,
    right color=#4,
]
    ($(#1,#2)+(-0.12,-0.12)$)
    rectangle
    ($(#1,#2)+(0.12,0.12)$);
}

% ------------------------------------------------
% helper commands
% ------------------------------------------------
\newcommand{\imagestack}[2]{
\begin{scope}[shift={(#1,#2)}]
    \draw[fill=gray!15, draw=gray!45] (-0.68,-0.22) rectangle (0.68,0.54);
    \draw[fill=gray!10, draw=gray!45] (-0.58,-0.30) rectangle (0.78,0.46);
    \draw[fill=gray!5,  draw=gray!45] (-0.48,-0.38) rectangle (0.88,0.38);
\end{scope}
}

\newcommand{\imagestacks}[3]{
\begin{scope}[shift={(#1,#2)}]
    \node[inner sep=0pt] at (0,0.32) {
        \includegraphics[width=1.36cm,height=0.76cm]{images/pipeline/#3_1}
    };
    \node[inner sep=0pt] at (0.20,0.16) {
        \includegraphics[width=1.36cm,height=0.76cm]{images/pipeline/#3_2}
    };
    \node[inner sep=0pt] at (0.40,0.00) {
        \includegraphics[width=1.36cm,height=0.76cm]{images/pipeline/#3_3}
    };
\end{scope}
}

\newcommand{\cameras}[2]{
\begin{scope}[shift={(#1,#2)}]
    \foreach \i in {0,...,2}{
        \node[inner sep=0pt] at (0.135,{0.10-0.42*\i}) {
            \includegraphics[width=0.27cm]{images/pipeline/camera2.pdf}
        };
    }
\end{scope}
}

\newcommand{\pairblock}[6]{
\begin{scope}[shift={(#1,#2)}]
    \draw[dotted, thick, rounded corners=4pt] (-0.50,0.58) rectangle (0.88,-1.96);
    \node[font=\scriptsize] at (-0.25,0.36) {$#5$};
    \node[font=\scriptsize] at (0.62,0.36) {$#6$};

    \foreach \i in {0,...,5}{
        \node[tok, fill=#3] at (-0.25,{-0.10-0.30*\i}) {};
        \node[tok, fill=#4] at (0.62,{-0.10-0.30*\i}) {};
    }

    \node[plus] at (0.18,-0.83) {$+$};
\end{scope}
}

\newcommand{\ctokens}[4]{
\begin{scope}[shift={(#1,#2)}]
    \node[tok, fill=yellowtok] at (-0.22,0.83) {};
    \node[tok, fill=yellowtok] at (0.22,0.83) {};
    \node[font=\scriptsize] at (-0.22,1.25) {$#3$};
    \node[font=\scriptsize] at (0.22,1.25) {$#4$};

    \draw[sarr] (0,0.65) -- (0,0.22);
    \node[cnode] at (0,0) {\textbf{c}};
\end{scope}
}

\newcommand{\fblock}[8]{
\begin{scope}[shift={(#1,#2)}]
    \node[font=\scriptsize] at (-0.23,0.42) {$#7$};
    \node[font=\scriptsize] at (0.32,0.42) {$#8$};

    \node[tok, fill=yellowtok] at (-0.23,0) {};
    \node[tok, fill=yellowtok] at (0.32,0) {};
    \foreach \i in {1,...,6}{
        \gradtok{-0.23}{-0.30*\i}{#3}{#4}
        \gradtok{0.32}{-0.30*\i}{#5}{#6}
    }
\end{scope}
}

\newcommand{\patchtokens}[2]{
\begin{scope}[shift={(#1,#2)}]
    \node at (0.22,0.62) {patch token};

    \gradtok{0.00}{0.18}{pinktok1}{purpletok1}
    \gradtok{0.14}{0.10}{pinktok2}{purpletok2}
    \gradtok{0.28}{0.02}{bluetok1}{greentok1}
    \gradtok{0.42}{-0.06}{bluetok2}{greentok2}
\end{scope}
}

\newcommand{\cameratokens}[2]{
\begin{scope}[shift={(#1,#2)}]
    \foreach \i in {0,...,3}{
        \node[tok, fill=yellowtok] at ({0.14*\i},{-0.08*\i}) {};
    }
    \node at (0.45,-0.58) {camera token};
\end{scope}
}

\newcommand{\outputimg}[3]{
\begin{scope}[shift={(#1,#2)}]
    \node[
        inner sep=0pt,
        draw=black,
        line width=0.35pt,
        opacity=0.65
    ] at (0,0.18) {
        \includegraphics[width=1.25cm,height=0.62cm]{#3_1}
    };
    \node[
        inner sep=0pt,
        draw=black,
        line width=0.35pt,
        opacity=0.85
    ] at (0.18,0.09) {
        \includegraphics[width=1.25cm,height=0.62cm]{#3_2}
    };
    \node[
        inner sep=0pt,
        draw=black,
        line width=0.35pt,
        opacity=1
    ] at (0.36,0.00) {
        \includegraphics[width=1.25cm,height=0.62cm]{#3_3}
    };
\end{scope}
}

% ------------------------------------------------
% left input part
% ------------------------------------------------
\node[font=\bfseries\normalsize] at (0.95,5.35) {Input Data};

\draw[->, thick] (0.35,0.85) -- (0.35,5.02);
\node at (-0.02,2.90) {$V$};

\draw[->, thick] (0.35,0.85) -- (0.98,0.25);
\node at (0.48,0.25) {$T$};

\imagestacks{1.25}{4.25}{input1}
\imagestacks{1.25}{1.08}{input2}

\foreach \y in {3.25,2.85,2.45}{
    \fill (1.55,\y) circle (1.15pt);
}

\cameras{2.55}{4.70}
\cameras{2.55}{1.63}

\draw[arr] (2.95,4.12) -- (3.65,4.12);
\draw[arr] (2.95,1.05) -- (3.65,1.05);

% ------------------------------------------------
% token construction
% ------------------------------------------------
\pairblock{4.20}{4.95}{pinktok1}{purpletok1}{X_{1}^{v}}{R_{1}^{v}}
\pairblock{5.85}{4.95}{pinktok2}{purpletok2}{X_{t}^{v}}{R_{t}^{v}}

\draw[arr] (6.78,4.12) -- (7.16,4.12);

\ctokens{7.415}{4.12}{C_{1}^{v}}{C_{t}^{v}}

\draw[arr] (7.67,4.12) -- (8.05,4.12);

\fblock{8.45}{4.95}{pinktok1}{purpletok1}{pinktok2}{purpletok2}{Z_{1}^{v}}{Z_{t}^{v}}

\pairblock{4.20}{1.88}{bluetok1}{greentok1}{X_{1}^{1}}{R_{1}^{1}}
\pairblock{5.85}{1.88}{bluetok2}{greentok2}{X_{t}^{1}}{R_{t}^{1}}

\draw[arr] (6.78,1.05) -- (7.16,1.05);

\ctokens{7.415}{1.05}{C_{1}^{v}}{C_{t}^{v}}

\draw[arr] (7.67,1.05) -- (8.05,1.05);

\fblock{8.45}{1.88}{bluetok1}{greentok1}{bluetok2}{greentok2}{Z_{1}^{1}}{Z_{t}^{1}}

\draw[arr] (8.95,4.12) -- (9.85,4.12);
\draw[arr] (8.95,1.05) -- (9.85,1.05);

% ------------------------------------------------
% attention layers
% ------------------------------------------------
\node[fill=layerbg, inner sep=1pt] at (11.18,5.10) {$\times\ L$ Layers};

\filldraw[draw=black, fill=layerbg, thick, rounded corners=11pt]
    (10.35,0.85) rectangle (12.75,4.85);

\filldraw[draw=black, fill=layerbg, thick, rounded corners=11pt]
    (10.15,0.70) rectangle (12.55,4.70);

\filldraw[draw=black, fill=layerbg, thick, rounded corners=11pt]
    (9.95,0.55) rectangle (12.35,4.55);

% attention module horizontal adjustment
\def\AttnXShift{-0.05}

\node[
    draw, fill=layerbg, thick, rounded corners=5pt,
    minimum width=0.42cm, minimum height=3.05cm
] at ({10.5+\AttnXShift},2.55) {};

\node[
    draw, fill=layerbg, thick, rounded corners=5pt,
    minimum width=0.42cm, minimum height=3.05cm
] at ({11.2+\AttnXShift},2.55) {};

\node[
    draw, fill=layerbg, thick, rounded corners=5pt,
    minimum width=0.42cm, minimum height=3.05cm
] at ({11.9+\AttnXShift},2.55) {};

\node[rotate=270, font=\footnotesize, fill=layerbg, inner sep=1pt] at ({10.5+\AttnXShift},2.55) {Self Attention};
\node[rotate=270, font=\footnotesize, fill=layerbg, inner sep=1pt] at ({11.2+\AttnXShift},2.55) {Temporal Attention};
\node[rotate=270, font=\footnotesize, fill=layerbg, inner sep=1pt] at ({11.9+\AttnXShift},2.55) {View Attention};

% ------------------------------------------------
% output tokens
% ------------------------------------------------
\draw[thick] (12.75,2.30) -- (13.10,2.30);
\draw[thick] (13.10,2.30) -- (13.10,3.75);
\draw[thick] (13.10,2.30) -- (13.10,1.05);

\draw[thick] (13.10,3.75) -- (13.55,3.75);
\draw[thick] (13.10,1.05) -- (13.55,1.05);

\patchtokens{13.75}{3.66}
\cameratokens{13.72}{1.15}

% ------------------------------------------------
% heads and routes
% ------------------------------------------------
\draw[thick] (14.42,3.75) -- (15.10,3.75);
\draw[thick] (15.10,3.75) -- (15.10,4.95);
\draw[thick] (15.10,3.75) -- (15.10,2.55);

\draw[arr] (15.10,4.95) -- (15.55,4.95);
\draw[arr] (15.10,3.75) -- (15.55,3.75);
\draw[arr] (15.10,2.55) -- (15.55,2.55);

\draw[arr] (14.35,1.05) -- (15.35,1.05);

\node[head] (dpt) at (16.05,4.95) {Depth\\Head};
\node[head] (occ) at (16.05,3.75) {Occ\\Head};
\node[head] (det) at (16.05,2.55) {Det\\Head};
\node[head] (cam) at (16.05,1.05) {Camera\\Head};


% ------------------------------------------------
% output image boxes
% The output arrows use outarr to keep gaps from both heads and outputs.
% ------------------------------------------------
\draw[outarr] (dpt.east) -- (17.20,4.95);
\outputimg{17.8}{4.95}{images/pipeline/dpt_out};

\draw[outarr] (occ.east) -- (17.20,3.75);
\outputimg{17.8}{3.75}{images/pipeline/occ_out};

\draw[outarr] (det.east) -- (17.20,2.55);
\outputimg{17.8}{2.55}{images/pipeline/det_out};

\draw[outarr] (cam.east) -- (17.20,1.05);
\node[
inner sep=0pt,
draw=black,
line width=0.05pt
] at (18,1.05) {
\includegraphics[width=1.5cm,height=1cm]{images/pipeline/camera_out.png}
};



\end{tikzpicture}
